A Birman-Schwinger Principle in General Relativity: Linearly Stable Shells of Collisionless Matter Surrounding a Black Hole

We develop a Birman-Schwinger principle for the spherically symmetric, asymptotically flat Einstein-Vlasov system. It characterizes stability properties of steady states such as the positive definiteness of an Antonov-type operator or the existence of exponentially growing modes in terms of a one-dimensional variational problem for a Hilbert-Schmidt operator. This requires a refined analysis of the operators arising from linearizing the system, which uses action-angle type variables. For the latter, a single-well structure of the effective potential for the particle flow of the steady state is required. This natural property can be verified for a broad class of singularity-free steady states. As a particular example for the application of our Birman-Schwinger principle we consider steady states where a Schwarzschild black hole is surrounded by a shell of Vlasov matter. We prove the existence of such steady states and derive linear stability if the mass of the Vlasov shell is small compared to the mass of the black hole.

==> GRS-BSEV.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8502.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(792,594){\makebox(0,0)[r]{\strut{}\ft $0.95$}}%
      \put(792,1165){\makebox(0,0)[r]{\strut{}\ft $0.96$}}%
      \put(792,1736){\makebox(0,0)[r]{\strut{}\ft $0.97$}}%
      \put(792,2307){\makebox(0,0)[r]{\strut{}\ft $0.98$}}%
      \put(792,2878){\makebox(0,0)[r]{\strut{}\ft $0.99$}}%
      \put(792,3449){\makebox(0,0)[r]{\strut{}\ft $1$}}%
      \put(792,4020){\makebox(0,0)[r]{\strut{}\ft $1.01$}}%
      \put(792,4591){\makebox(0,0)[r]{\strut{}\ft $1.02$}}%
      \put(792,5162){\makebox(0,0)[r]{\strut{}\ft $1.03$}}%
      \put(924,374){\makebox(0,0){\strut{}\ft $0$}}%
      \put(2307,374){\makebox(0,0){\strut{}\ft $10$}}%
      \put(3691,374){\makebox(0,0){\strut{}\ft $20$}}%
      \put(5074,374){\makebox(0,0){\strut{}\ft $30$}}%
      \put(6458,374){\makebox(0,0){\strut{}\ft $40$}}%
      \put(7841,374){\makebox(0,0){\strut{}\ft $50$}}%
      \put(126,2535){\makebox(0,0)[l]{\strut{}\tiny $r^0_0(E^0,L_0)$}}%
      \put(1663,2421){\makebox(0,0)[l]{\strut{}\tiny $R^0_{\mathrm{min}}$}}%
      \put(1367,2706){\makebox(0,0)[l]{\strut{}\tiny  $r_0$}}%
      \put(2385,994){\makebox(0,0)[l]{\strut{}\tiny $r^0_{L_0}$}}%
      \put(2833,1450){\makebox(0,0)[l]{\strut{}\tiny $r^0_L$}}%
      \put(3345,1879){\makebox(0,0)[l]{\strut{}\tiny $r^0_{+}(E,L)$}}%
      \put(2428,1879){\makebox(0,0)[l]{\strut{}\tiny $r^0_-(E,L)$}}%
      \put(1100,1622){\makebox(0,0)[l]{\strut{}\tiny $r^0_0(E,L)$}}%
      \put(1201,5304){\makebox(0,0)[l]{\strut{}\tiny $s^0_{L}$}}%
      \put(6672,2210){\makebox(0,0)[l]{\strut{}\tiny $R^0_{\mathrm{max}}$}}%
      \put(1367,480){\makebox(0,0)[l]{\strut{}\tiny $r_0+\eta_0$}}%
      \put(2709,2450){\makebox(0,0)[l]{\strut{}\bcr \tiny $E^0=0.98$ \ec}}%
      \put(5688,1879){\makebox(0,0)[l]{\strut{}\textcolor{magenta}{\tiny $E=0.97$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4382,154){\makebox(0,0){\strut{}\ft $r$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{GRS-BSEV}}%
    \gplfronttext
  \end{picture}%
\endgroup

